OriDynamics: Towards a World Model for Biomolecular Dynamics

Biomolecular recognition and regulation depend on atomic interactions that change as molecular partners fluctuate and adopt alternative conformations. Modeling these processes requires ensembles that capture both conformational diversity and coordinated atomic fluctuations between interacting molecules. Here we present OriDynamics, a unified framework for all-atom ensemble generation across protein monomers and complexes with small molecules or protein partners. OriDynamics introduces a latent ensemble decomposition that couples broad conformational exploration in a compact structural latent space with local all-atom sampling around generated proposals. Ensemble-level supervision constrains mean positions, fluctuation amplitudes and joint coordinate covariance to capture coordinated atomic variability within and between molecular partners. Across benchmarks of proteins and their complexes, OriDynamics demonstrates superior overall performance in conformational coverage, atomic fluctuation fidelity and interaction geometry compared with leading baselines. Application studies further demonstrate recovery of alternative functional conformations and partner-dependent changes in conformational ensembles alongside sampling of configurations associated with ligand dissociation. These capabilities provide a foundation for a biomolecular world model that represents accessible molecular states and their dependence on interaction context.

==> application/captions/dd13m.tex <==
\textbf{Ligand ensembles on DD-13M.} \textbf{a,b,} Pose coverage/precision and MD-defined state coverage. \textbf{c,d,} Contact, displacement and ligand-fluctuation errors. Dots denote complexes; bars are descriptive 95\% sequence-component bootstrap intervals. \textbf{e,f,} RMSF, pocket exposure-information and contact comparisons. \textbf{g,} Paired ligand PCA $W_2$ distances. \textbf{h,i,} 4GU6 ligands 39/45: MD state representatives, nearest predictions and ensemble distributions. MD is pink and OriDynamics blue in paired views; state colors link representatives and predictions.


==> application/captions/fm_rm_landscapes_supp.tex <==
\textbf{FM representatives in refined conformational landscapes.}
\textbf{a\textendash{}f,} Cases follow the order of Fig.~\ref{fig:app_functional_states}c--h.
Blue contours show RM density in an RM-fitted C$\alpha$ PCA space; darker blue denotes higher sampled density.
Colored markers (C1--C4) denote FM cluster representatives; stars mark experimental references A and B.
CMP kinase and RimM pool ensembles generated without and with their respective partners.


==> application/captions/functional_states.tex <==
\textbf{Alternative-state coverage and partner-dependent responses.} \textbf{a,} ConforMix TM-score dual-end success. \textbf{b,} ProMiSE cluster-weighted success and recovery composition. \textbf{c\textendash{}f,} ConforMix case visualizations; blue/purple identify A/B, with experimental references overlaid in gray. Close-ups: MBP pocket surfaces (c), A/B pairs (f), reference/representative A (e, purple/pink). MBP labels give W62\textendash{}W340 C$\alpha$ distances. \textbf{g,h,} CMP kinase and RimM without/with partners (blue/purple); red boxes highlight binding-related regions. Stars/outlined symbols denote references/minimum-RMSD representatives. Dotted guides: half the reference\textendash{}reference RMSD. $n_A$ and $n_B$ denote conformer counts in the corresponding state-associated groups. Profiles show median C$\alpha$ deviations and 10th\textendash{}90th percentiles. Error bars: 95\% target (a) and dependency-block (b) bootstrap intervals.


==> application/captions/functional_states_supp.tex <==
\textbf{Additional analyses of alternative-state and partner-dependent sampling.} \textbf{a,} ConforMix dual-end recovery under the RMSD criterion. \textbf{b,} Pair-weighted ProMiSE double-state success and state-recovery percentages. \textbf{c,} Matched outcome counts against four baselines. \textbf{d,} Cluster-weighted success and response metrics across experimental displacement groups. Response correlations are shown for $\rho\geq0$; bar heights are means over all clusters, including negative correlations. \textbf{e,f,} Sensitivity to removing large clusters and to sampling budget. Error bars and shaded bands in a, b and f show 95\% bootstrap intervals. \textbf{g,h,} Xylose-binding protein and LotA OTU1 (C13A holo reference); blue/pink denote predictions without/with partners. Stars mark references and outlined symbols mark minimum-RMSD representatives. Profiles show median C$\alpha$ deviations to the corresponding reference and 10th\textendash{}90th percentiles. Recovery percentages in stacked bars are rounded to integers.


==> results/captions/dynappi.tex <==
\textbf{Protein\textendash{}protein ensemble variability on DynaRepo-PPI.} \textbf{a,} Whole-complex Pairwise RMSD $r$, Per-target RMSF $r$ and Global RMSF $r$, with point estimates labelled. \textbf{b,} Interface exposure and RMSF errors, exposure-information maps and fluctuation profiles. \textbf{c,} Contact recovery and conformational coverage, illustrated by contact maps and shared MD-PCA projections. MD is pink and predictions blue; matrix upper/lower triangles show MD/prediction. Summary bars are 95\% target-bootstrap intervals and profile bands are pointwise frame-bootstrap intervals. RMSF correlations use heavy atoms; amplitude-error, contact and PCA metrics use C$\alpha$ atoms.


==> results/captions/dynappi_interface_supp.tex <==
\textbf{Protein\textendash{}protein interface flexibility on DynaRepo-PPI.} The panels show Pairwise RMSD $r$, Per-target RMSF $r$ and Global RMSF $r$ within fixed 10~\AA{} interfaces. RMSF correlations use heavy atoms. Error bars are 95\% target-bootstrap intervals; downward triangles mark intervals extending below zero.


==> results/captions/misato.tex <==
\textbf{Ligand and binding-pocket variability on MISATO.} \textbf{a\textendash{}c,} Ligand Pairwise RMSD $r$, Per-target RMSF $r$ and Global RMSF $r$, with point estimates labelled and 90\% paired target-bootstrap intervals. \textbf{d,} Interaction-distance Wasserstein errors: bars show target medians, thick intervals interquartile ranges, thin whiskers observed ranges and dots individual targets. \textbf{e,} Ligand fluctuation amplitudes and pocket correlations. \textbf{f,} Predicted versus MD pocket flexibility, with regression lines and 95\% mean-fit bands. \textbf{g,h,} 2XZG and 5L9L ensembles, pocket RMSF profiles and MD-fitted PCA densities (MD, pink; prediction, blue; ligand, orange). Error bars in \textbf{e} show 95\% paired target-bootstrap intervals; profile bands describe conditional sampling uncertainty.


==> results/captions/monomer.tex <==
\textbf{Monomer ensemble flexibility and structural distributions.} Methods are compared on the public ATLAS and mdCATH test sets. \textbf{a,b,} Pairwise RMSD $r$, Global RMSF $r$ and Per-target RMSF $r$. Vertical-axis ranges vary by dataset and metric and do not all start at zero; all estimates and confidence intervals are shown in full. Numbers show the point estimate for each method. \textbf{c,e,} Root mean $W_2$ distance distributions and Joint PCA $W_2$ distance cumulative distributions; lower values indicate closer agreement. Boxes show medians and interquartile ranges, with 1.5-IQR whiskers. \textbf{d,f,} Per-target RMSF $r$ by secondary structure and sequence length; heatmaps share a linear 0.45\textendash{}0.90 color scale. Hatching denotes empty groups and $\dagger$ marks sparsely populated groups. \textbf{g,h,} 6XRX and 5I2Y ensembles, residue-pair distance distributions and radii of gyration (MD, purple; OriDynamics, blue). Error bars are 95\% target-bootstrap intervals.


==> results/captions/overview.tex <==
\textbf{Overview of OriDynamics.}
\textbf{a,} Molecular inputs and supported ensemble-generation applications.
\textbf{b,} Benchmark comparison using Global RMSF $r$ and Pairwise RMSD $r$.
\textbf{c,} Latent ensemble decomposition. The flow module (FM) samples latent states that the autoencoder decodes into conformational proposals for exploration across basins, while the refine module (RM) samples the corresponding within-basin ensemble conditioned on each proposal. Ensemble-level objectives supervise the mean positions, fluctuation amplitudes and joint coordinate covariance of the final generated ensemble.
\textbf{d,} Data composition for training, adaptation and evaluation.
\textbf{e,} Three-stage training schedule. Flames, snowflakes and crosses indicate trainable, frozen and unused modules, respectively.
\textbf{f,} Schematic of the inference procedure.
\label{fig:overview}
